How to model the interaction of charged Janus particles

We analyse the interaction of charged Janus particles including screening effects. The explicit interaction is mapped via a least square method on a variable number $n$ of systematically generated tensors that reflect the angular dependence of the potential. For $n = 2$ we show that the interaction is equivalent to a model previously described by Erdmann, Kr\"oger and Hess (EKH). Interestingly, this mapping is not able to capture the subtleties of the interaction for small screening lengths. Rather, a larger number of tensors has to be used. We find that the characteristics of the Janus type interaction plays an important role for the aggregation behaviour. We obtained cluster structures up to the size of $13$ particles for $n = 2$ and $36$ and screening lengths $\kappa^{-1} = 0.1$ and $1.0$ via Monte Carlo simulations. The influence of the screening length is analysed and the structures are compared to results for an electrostatic-type potential and for multipole-expanded Derjaguin-Landau-Verwey-Overbeek (DLVO) theory. We find that a dipole-like potential (EKH or dipole DLVO approximation) is not able to sufficiently reproduce the anisotropy effects of the potential. Instead, a higher order expansion has to be used to obtain clusters structures that are identical to experimental results for up to $N = 8$ particles. The resulting minimum-energy clusters are compared to those of sticky hard sphere systems. Janus particles with a short-range screened interaction resemble sticky hard sphere clusters for all considered particle numbers, whereas for long-range screening even very small clusters are structurally different.

==> DLVO_angular.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1000){\makebox(0,0)[r]{\strut{}-0.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1701){\makebox(0,0)[r]{\strut{}-0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2401){\makebox(0,0)[r]{\strut{}-0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3102){\makebox(0,0)[r]{\strut{}0.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1009,484){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2278,484){\makebox(0,0){\strut{}$\frac{1}{8}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3546,484){\makebox(0,0){\strut{}$\frac{1}{4}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4815,484){\makebox(0,0){\strut{}$\frac{3}{8}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6083,484){\makebox(0,0){\strut{}$\frac{1}{2}\pi$}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$u$}}}%
      \put(3546,154){\makebox(0,0){\strut{}$\vartheta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2679,3169){\makebox(0,0)[r]{\strut{}B = 1, par}}%
      \csname LTb\endcsname%
      \put(2679,2883){\makebox(0,0)[r]{\strut{} DLVO, par}}%
      \csname LTb\endcsname%
      \put(2679,2597){\makebox(0,0)[r]{\strut{}B = 1, per}}%
      \csname LTb\endcsname%
      \put(2679,2311){\makebox(0,0)[r]{\strut{}DLVO, per}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DLVO_angular-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DLVO_deviation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,767){\makebox(0,0)[r]{\strut{}0.85}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1409){\makebox(0,0)[r]{\strut{}0.90}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2051){\makebox(0,0)[r]{\strut{}0.95}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2693){\makebox(0,0)[r]{\strut{}1.00}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,3335){\makebox(0,0)[r]{\strut{}1.05}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1141,484){\makebox(0,0){\strut{}1.00}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2377,484){\makebox(0,0){\strut{}1.05}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3612,484){\makebox(0,0){\strut{}1.10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4848,484){\makebox(0,0){\strut{}1.15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6083,484){\makebox(0,0){\strut{}1.20}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$(a_{110} / a_{001})\ /\ (b_1 / b_2)$}}}%
      \put(3612,154){\makebox(0,0){\strut{}$r_{ij}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2593,1754){\makebox(0,0)[r]{\strut{}$\kappa^{-1} = \num{0.1}$}}%
      \csname LTb\endcsname%
      \put(2593,1490){\makebox(0,0)[r]{\strut{}$\kappa^{-1} = \num{0.2}$}}%
      \csname LTb\endcsname%
      \put(2593,1226){\makebox(0,0)[r]{\strut{}$\kappa^{-1} = \num{0.3}$}}%
      \csname LTb\endcsname%
      \put(2593,962){\makebox(0,0)[r]{\strut{}$\kappa^{-1} = \num{1.0}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DLVO_deviation-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convergence_angular.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,3335){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,965){\makebox(0,0)[r]{\strut{}-0.012}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,1557){\makebox(0,0)[r]{\strut{}-0.009}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,2150){\makebox(0,0)[r]{\strut{}-0.006}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,2742){\makebox(0,0)[r]{\strut{}-0.003}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1273,484){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2476,484){\makebox(0,0){\strut{}$\frac{1}{8}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3678,484){\makebox(0,0){\strut{}$\frac{1}{4}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4881,484){\makebox(0,0){\strut{}$\frac{3}{8}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6083,484){\makebox(0,0){\strut{}$\frac{1}{2}\pi$}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$u$}}}%
      \put(3678,154){\makebox(0,0){\strut{}$\vartheta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3412,3192){\makebox(0,0)[r]{\strut{}YU, $K = 150$}}%
      \csname LTb\endcsname%
      \put(3412,2906){\makebox(0,0)[r]{\strut{}$B = 1$, $K = 30$}}%
      \csname LTb\endcsname%
      \put(3412,2620){\makebox(0,0)[r]{\strut{}$B = 5$, $K = 30$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergence_angular-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convergence_integration.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,767){\makebox(0,0)[r]{\strut{}0.995}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,1281){\makebox(0,0)[r]{\strut{}0.996}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,1794){\makebox(0,0)[r]{\strut{}0.997}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,2308){\makebox(0,0)[r]{\strut{}0.998}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,2821){\makebox(0,0)[r]{\strut{}0.999}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1078,3335){\makebox(0,0)[r]{\strut{}1.000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1273,484){\makebox(0,0){\strut{} 10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1807,484){\makebox(0,0){\strut{} 20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2609,484){\makebox(0,0){\strut{} 35}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3411,484){\makebox(0,0){\strut{} 50}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4747,484){\makebox(0,0){\strut{} 75}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6083,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$}}}%
      \put(3678,154){\makebox(0,0){\strut{}$L$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5084,1655){\makebox(0,0)[r]{\strut{}$r = \num{1.015}$}}%
      \csname LTb\endcsname%
      \put(5084,1325){\makebox(0,0)[r]{\strut{}$r = \num{1.045}$}}%
      \csname LTb\endcsname%
      \put(5084,995){\makebox(0,0)[r]{\strut{}$r = \num{1.075}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergence_integration-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convergence_tensors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,767){\makebox(0,0)[r]{\strut{}0.94}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1195){\makebox(0,0)[r]{\strut{}0.95}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1623){\makebox(0,0)[r]{\strut{}0.96}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2051){\makebox(0,0)[r]{\strut{}0.97}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2479){\makebox(0,0)[r]{\strut{}0.98}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2907){\makebox(0,0)[r]{\strut{}0.99}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,3335){\makebox(0,0)[r]{\strut{}1.00}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1141,484){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1965,484){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2788,484){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3612,484){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4436,484){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5259,484){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6083,484){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$}}}%
      \put(3612,154){\makebox(0,0){\strut{}$B$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergence_tensors-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> error_lambda=01_L=50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,895){\makebox(0,0)[r]{\strut{}-0.009}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,1281){\makebox(0,0)[r]{\strut{}-0.006}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,1666){\makebox(0,0)[r]{\strut{}-0.003}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,2051){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,2436){\makebox(0,0)[r]{\strut{} 0.003}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,2821){\makebox(0,0)[r]{\strut{} 0.006}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,3207){\makebox(0,0)[r]{\strut{} 0.009}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1545,484){\makebox(0,0){\strut{}-0.009}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2261,484){\makebox(0,0){\strut{}-0.006}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2978,484){\makebox(0,0){\strut{}-0.003}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3694,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4411,484){\makebox(0,0){\strut{} 0.003}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5128,484){\makebox(0,0){\strut{} 0.006}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5844,484){\makebox(0,0){\strut{} 0.009}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$u_\mathrm{fit}$}}}%
      \put(3694,154){\makebox(0,0){\strut{}$u_\mathrm{ES}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5084,1325){\makebox(0,0)[r]{\strut{}$u_\mathrm{ES} = u_\mathrm{fit}$}}%
      \csname LTb\endcsname%
      \put(5084,995){\makebox(0,0)[r]{\strut{}$\psi_\mathrm{EKH}$ ($\rho = \num{0.9435}$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{error_lambda=01_L=50-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> error_lambda=01_N=5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,854){\makebox(0,0)[r]{\strut{}-0.009}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,1245){\makebox(0,0)[r]{\strut{}-0.006}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,1637){\makebox(0,0)[r]{\strut{}-0.003}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,2029){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,2421){\makebox(0,0)[r]{\strut{} 0.003}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,2813){\makebox(0,0)[r]{\strut{} 0.006}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1111,3204){\makebox(0,0)[r]{\strut{} 0.009}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1545,440){\makebox(0,0){\strut{}-0.009}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2261,440){\makebox(0,0){\strut{}-0.006}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2978,440){\makebox(0,0){\strut{}-0.003}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3694,440){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4411,440){\makebox(0,0){\strut{} 0.003}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5128,440){\makebox(0,0){\strut{} 0.006}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5844,440){\makebox(0,0){\strut{} 0.009}}%
      \csname LTb\endcsname%
      \put(176,2029){\rotatebox{-270}{\makebox(0,0){\strut{}$u_\mathrm{fit}$}}}%
      \put(3694,154){\makebox(0,0){\strut{}$u_\mathrm{ES}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5084,1787){\makebox(0,0)[r]{\strut{}$u_\mathrm{ES} = u_\mathrm{fit}$}}%
      \csname LTb\endcsname%
      \put(5084,1501){\makebox(0,0)[r]{\strut{}$B = \num{3}$}}%
      \csname LTb\endcsname%
      \put(5084,1215){\makebox(0,0)[r]{\strut{}$B = \num{5}$}}%
      \csname LTb\endcsname%
      \put(5084,929){\makebox(0,0)[r]{\strut{}$B = \num{7}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{error_lambda=01_N=5-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> error_lambda=10_L=50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(979,895){\makebox(0,0)[r]{\strut{}-0.09}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(979,1281){\makebox(0,0)[r]{\strut{}-0.06}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(979,1666){\makebox(0,0)[r]{\strut{}-0.03}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(979,2051){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(979,2436){\makebox(0,0)[r]{\strut{} 0.03}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(979,2821){\makebox(0,0)[r]{\strut{} 0.06}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(979,3207){\makebox(0,0)[r]{\strut{} 0.09}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1419,484){\makebox(0,0){\strut{}-0.09}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2156,484){\makebox(0,0){\strut{}-0.06}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2892,484){\makebox(0,0){\strut{}-0.03}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3629,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4365,484){\makebox(0,0){\strut{} 0.03}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5101,484){\makebox(0,0){\strut{} 0.06}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5838,484){\makebox(0,0){\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$u_\mathrm{fit}$}}}%
      \put(3628,154){\makebox(0,0){\strut{}$u_\mathrm{ES}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5084,1325){\makebox(0,0)[r]{\strut{}$u_\mathrm{ES} = u_\mathrm{fit}$}}%
      \csname LTb\endcsname%
      \put(5084,995){\makebox(0,0)[r]{\strut{}$\psi_\mathrm{EKH}$ ($\rho = \num{0.9904}$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{error_lambda=10_L=50-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fingerprint_B=5_HS_kappa=01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,835){\makebox(0,0)[r]{\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,1105){\makebox(0,0)[r]{\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,1375){\makebox(0,0)[r]{\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,1646){\makebox(0,0)[r]{\strut{}7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,1916){\makebox(0,0)[r]{\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,2186){\makebox(0,0)[r]{\strut{}9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,2456){\makebox(0,0)[r]{\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,2727){\makebox(0,0)[r]{\strut{}11}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,2997){\makebox(0,0)[r]{\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(616,3267){\makebox(0,0)[r]{\strut{}13}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1051,484){\makebox(0,0){\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2009,484){\makebox(0,0){\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2968,484){\makebox(0,0){\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3926,484){\makebox(0,0){\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4885,484){\makebox(0,0){\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5843,484){\makebox(0,0){\strut{}2.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(3447,154){\makebox(0,0){\strut{}$|\vec{r}_i - \vec{r}_\mathrm{center}|$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fingerprint_B=5_HS_kappa=01-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> landscape_EKH_L=50_K=30_10_lambda=01_N=5_r=1015_theta1=157.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(770,1955){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1305,1578){\makebox(0,0)[r]{\strut{}$\frac{1}{2}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1840,1200){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2375,823){\makebox(0,0)[r]{\strut{}$\frac{3}{2}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2910,445){\makebox(0,0)[r]{\strut{}$2\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3240,446){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3876,762){\makebox(0,0){\strut{}$\frac{1}{2}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4514,1079){\makebox(0,0){\strut{}$\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5151,1396){\makebox(0,0){\strut{}$\frac{3}{2}\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5789,1712){\makebox(0,0){\strut{}$2\pi$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(706,2149){\makebox(0,0)[r]{\strut{}-0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(706,2641){\makebox(0,0)[r]{\strut{}-0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(706,3133){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(706,3626){\makebox(0,0)[r]{\strut{} 0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(706,4118){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(-3,3111){\rotatebox{90}{\makebox(0,0){\strut{}$u/u_{max}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1296,1026){\makebox(0,0){\strut{}$\varphi_2$}}%
      \put(4991,844){\makebox(0,0){\strut{}$\vartheta_2$}}%
      \put(-3,3111){\rotatebox{90}{\makebox(0,0){\strut{}$u/u_{max}$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5961,3477){\makebox(0,0)[l]{\strut{} 0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5961,2580){\makebox(0,0)[l]{\strut{}-0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5961,2879){\makebox(0,0)[l]{\strut{}-0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5961,3178){\makebox(0,0)[l]{\strut{}-0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5961,3776){\makebox(0,0)[l]{\strut{} 0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5961,4075){\makebox(0,0)[l]{\strut{} 0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5961,4375){\makebox(0,0)[l]{\strut{} 0.6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{landscape_EKH_L=50_K=30_10_lambda=01_N=5_r=1015_theta1=157-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> particle_dipole_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,767){\makebox(0,0)[r]{\strut{}0.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1281){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1794){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2308){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2821){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3335){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1009,484){\makebox(0,0){\strut{} 4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1573,484){\makebox(0,0){\strut{} 5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2137,484){\makebox(0,0){\strut{} 6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2700,484){\makebox(0,0){\strut{} 7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3264,484){\makebox(0,0){\strut{} 8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3828,484){\makebox(0,0){\strut{} 9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4392,484){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4955,484){\makebox(0,0){\strut{}11}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5519,484){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6083,484){\makebox(0,0){\strut{}13}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$|\mu| / N$}}}%
      \put(3546,154){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{particle_dipole_1-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> particle_dipole_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,767){\makebox(0,0)[r]{\strut{}0.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1281){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1794){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2308){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2821){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3335){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1009,484){\makebox(0,0){\strut{} 4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1573,484){\makebox(0,0){\strut{} 5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2137,484){\makebox(0,0){\strut{} 6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2700,484){\makebox(0,0){\strut{} 7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3264,484){\makebox(0,0){\strut{} 8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3828,484){\makebox(0,0){\strut{} 9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4392,484){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4955,484){\makebox(0,0){\strut{}11}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5519,484){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6083,484){\makebox(0,0){\strut{}13}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$|\mu| / N$}}}%
      \put(3546,154){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{particle_dipole_2-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> particle_energy_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(880,965){\makebox(0,0)[r]{\strut{}-2.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(880,1557){\makebox(0,0)[r]{\strut{}-1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(880,2150){\makebox(0,0)[r]{\strut{}-1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(880,2742){\makebox(0,0)[r]{\strut{}-1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(880,3335){\makebox(0,0)[r]{\strut{}-0.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1075,484){\makebox(0,0){\strut{} 4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1631,484){\makebox(0,0){\strut{} 5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2188,484){\makebox(0,0){\strut{} 6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2744,484){\makebox(0,0){\strut{} 7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3301,484){\makebox(0,0){\strut{} 8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3857,484){\makebox(0,0){\strut{} 9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4414,484){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4970,484){\makebox(0,0){\strut{}11}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5527,484){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6083,484){\makebox(0,0){\strut{}13}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$u_\mathrm{min} / (N - 1)$}}}%
      \put(3579,154){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{particle_energy_1-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> particle_energy_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(880,1134){\makebox(0,0)[r]{\strut{}-1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(880,1868){\makebox(0,0)[r]{\strut{}-1.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(880,2601){\makebox(0,0)[r]{\strut{}-1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(880,3335){\makebox(0,0)[r]{\strut{}-0.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1075,484){\makebox(0,0){\strut{} 4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1631,484){\makebox(0,0){\strut{} 5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2188,484){\makebox(0,0){\strut{} 6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2744,484){\makebox(0,0){\strut{} 7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3301,484){\makebox(0,0){\strut{} 8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3857,484){\makebox(0,0){\strut{} 9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4414,484){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4970,484){\makebox(0,0){\strut{}11}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5527,484){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6083,484){\makebox(0,0){\strut{}13}}%
      \csname LTb\endcsname%
      \put(176,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$u_\mathrm{min} / (N - 1)$}}}%
      \put(3579,154){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{particle_energy_2-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> particle_key.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,1152.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2537,1064){\makebox(0,0)[r]{\strut{}$B = 1$, $\kappa^{-1} = \num{0.1}$}}%
      \csname LTb\endcsname%
      \put(2537,778){\makebox(0,0)[r]{\strut{}$B = 1$, $\kappa^{-1} = \num{1.0}$}}%
      \csname LTb\endcsname%
      \put(2537,492){\makebox(0,0)[r]{\strut{}$B = 5$, $\kappa^{-1} = \num{0.1}$}}%
      \csname LTb\endcsname%
      \put(2537,206){\makebox(0,0)[r]{\strut{}$B = 5$, $\kappa^{-1} = \num{1.0}$}}%
      \csname LTb\endcsname%
      \put(5648,1064){\makebox(0,0)[r]{\strut{}DLVO, $\kappa^{-1} = \num{0.1}$}}%
      \csname LTb\endcsname%
      \put(5648,778){\makebox(0,0)[r]{\strut{}DLVO, $\kappa^{-1} = \num{1.0}$}}%
      \csname LTb\endcsname%
      \put(5648,492){\makebox(0,0)[r]{\strut{}HS, $\kappa^{-1} = \num{0.1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{particle_key-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

